Moments creation for the inelastic Boltzmann equation for hard potentials without angular cutoff

This paper is concerned with the inelastic Boltzmann equation without angular cutoff. We work in the spatially homogeneous case. We establish the global-in-time existence of measure-valued solutions under the generic hard potential long-range interaction on the collision kernel. In addition, we provide a rigorous proof for the creation of polynomial moments of the measure-valued solutions, which is a special property that can only be expected from hard potential collisional cross-sections. The proofs rely crucially on the establishment of a refined Povzner-type inequality for the inelastic Boltzmann equation without angular cutoff. The class of initial data that we require is general in the sense that we only require the boundedness of $(2+\kappa)$-moment for $\kappa>0$ and do not assume any entropy bound.

==> tikz_fig.tex <==
% the circle
		\def\rad{1}
		\node (origin) at (0,0) [point, label = {above right:$\frac{v_{+}}{2}$}]{};
		\draw[dashed] (origin) circle (\rad);
		
		\def\radius{0.6}
		\node (origin1) at (-0.4,0) [point, label = {below left:$o_1$}]{};
		\draw (origin1) circle (\radius);
		
		\def\rradius{0.60}
		\node (origin2) at (0.4,0) [point, label = {below right:$o_2$}]{};
		\draw (origin2) circle (\rradius);
		
		
		
		\node (v) at (-1,0) [point, label = left:$ v $] {};
		\node (vs) at (1,0) [point, label = right:$ v_{*} $] {};
		
		
		\draw[dashed] (v) -- (vs);
		
		\node (v') at ($ (origin1)+(80:\radius) $) [point, label = above:$v'$] {};
		\node (vs') at ($ (origin2)+(260:\rradius) $) [point, label = below:$v'_*$] {};
		
		\draw[dashed] (v') -- (vs');
		
		\node (O) at (-1.5,-1.5) [point, label = {below right:$O$}] {};
		
		\draw[->, dash dot] (O) -- (v);
		\draw[->, dash dot] (O) -- (vs);
		
		\draw[->] (O) -- (origin);
		\draw[->] (O) -- (v');
		\draw[->] (O) -- (vs');
		
		\draw[dashed] (origin1) -- (v');
		\draw[->] (origin1) -- node [right,yshift=9.0pt] {$\sigma$} ($ (v') ! .4 ! (origin1) $);
		
		\draw[->] (origin) -- node [left,xshift=-3.5pt, yshift=9.0pt] {$\omega$} ($ (v') ! .4 ! (origin) $);
		
		\draw[solid] (v) -- (origin1);
		\draw[black,decorate,decoration={brace,amplitude=10pt},xshift=0.0pt,yshift=-0.0pt](v) -- (origin1) node[black,midway,yshift=3.0pt,label = above:$a_{+}$] {};

		
		\tikzstyle{underbrace style}=[decorate,decoration={brace,raise=0.5mm,amplitude=10pt,mirror},color=black]
		\tikzstyle{underbrace text style}=[font=\tiny, below, pos=.5, yshift=-3mm]
		
		
		\draw[solid] (origin1) -- (origin);
		\draw[underbrace style](origin1) -- (origin) node[black,midway,xshift=-2.5pt, yshift=-6.0pt,label = below:$a_{-}$] {};
		
		%\draw[solid] (origin) -- (origin2);
		%\draw [underbrace style](origin) -- (origin2) node[black,midway,xshift=1.5pt,yshift=-6.0pt,label = below:$e$] {};
		
		\draw [underbrace style](origin) -- (v') node[black,midway,xshift=4.5pt,yshift=6.0pt,label = right:$\lambda$] {};
		
		
		%\pic [draw=red, <->, "$\theta$", angle eccentricity=1.5] {angle = vs--origin1--v'};
		
		\pic [draw=black, "$\theta$", angle eccentricity=1.45] {angle = v'--origin1--v};
		
		\pic [draw=black, "$\chi$", angle eccentricity=1.32] {angle = v'--origin--v};
		
		%\pic [draw=red, <->, "$\mu$", angle eccentricity=1.28] {angle = v'--origin--O};
